TempoPFN: Synthetic Pre-training of Linear RNNs for Zero-shot Time Series Forecasting

Foundation models for zero-shot time series forecasting face challenges in efficient long-horizon prediction and reproducibility, with existing synthetic-only approaches underperforming on challenging benchmarks. This paper presents TempoPFN, a univariate time series foundation model based on linear Recurrent Neural Networks (RNNs) pre-trained exclusively on synthetic data. The model uses a GatedDeltaProduct architecture with state-weaving for fully parallelizable training across sequence lengths, eliminating the need for windowing or summarization techniques while maintaining robust temporal state-tracking. Our comprehensive synthetic data pipeline unifies diverse generators, including stochastic differential equations, Gaussian processes, and audio synthesis, with novel augmentations. In zero-shot evaluations on the Gift-Eval, fev-bench and Chronos-ZS benchmarks, TempoPFN achieves top-tier competitive performance, surpassing the majority of models trained on real-world data, while leveraging fully parallelizable training and inference. We open-source our complete data generation pipeline and training code, providing a reproducible foundation for future research.

==> figures/TempoPFN-Weaving-Architecture.tex <==
\begin{tikzpicture}[
    block/.style={rectangle, draw=black, thick,
                    minimum width=3.5cm, minimum height=0.6cm, align=center},
    arrow/.style={-Stealth, thick},
    arrow_inner/.style={-Stealth, black!50},
    state_arrow/.style={-Stealth, thick, blue},
    plus_circle/.style={circle, draw, inner sep=1pt, font=\large, blue},
    prediction_box/.style={rectangle, draw=red!80, fill=red!20, thick,
                           minimum width=0.7cm, minimum height=0.6cm, anchor=center},
    node distance=0.8cm and 1cm
]

\matrix (timeline) [
    matrix of nodes,
    nodes={minimum height=0.6cm, minimum width=0.8cm, anchor=center},
    column sep=0.1cm,
    row sep=0.05cm,
    nodes in empty cells,
] at (0,0.5cm)
{
    |[rectangle, draw=teal!80, fill=teal!20, thick]| $y_0$ &
    |[rectangle, draw=teal!80, fill=teal!20, thick]| $y_1$ &
    |[rectangle, draw=teal!80, fill=teal!20, thick]| {\tiny NaN} &
    |[rectangle, draw=teal!80, fill=teal!20, thick]| $y_3$ &
    |[rectangle, draw=red!80, fill=red!20, thick]| ? &
    |[rectangle, draw=red!80, fill=red!20, thick]| ? \\
    |[rectangle, draw=teal!80, fill=white!20, thick]| $t_0$  & |[rectangle, draw=teal!80, fill=white!20, thick]| $t_1$ & |[rectangle, draw=teal!80, fill=white!20, thick]| $t_2$ & |[rectangle, draw=teal!80, fill=white!20, thick]| $t_3$ & |[rectangle, draw=red!80, fill=white!20, thick]| $t_4$ & |[rectangle, draw=red!80, fill=white!20, thick]| $t_5$ \\
};

\node[below=0.5cm of $(timeline-2-1)!0.5!(timeline-2-4)$] {\textbf{HISTORY}};
\node[below=0.5cm of $(timeline-2-5)!0.5!(timeline-2-6)$] {\textbf{FUTURE}};


\node[block] (delta1) [above=0.7cm of timeline] {Gated DeltaProduct};
\node[block] (mlp1)   [above=0.4cm of delta1] {MLP}; %
\node[block] (delta2) [above=of mlp1] {Gated DeltaProduct};
\node[block] (mlp2)   [above=0.4cm of delta2] {MLP}; %
\node[block] (delta3) [above=of mlp2] {Gated DeltaProduct};
\node[block] (mlp3)   [above=0.4cm of delta3] {MLP}; %

\node[block, minimum width=1.3cm] (output) at ($(mlp3.north -| timeline-2-4)!0.375!(mlp3.north -| timeline-2-6)$) [above=0.5cm] {Linear};


\colorlet{block1color}{cyan!15}
\colorlet{block2color}{green!15}
\colorlet{block3color}{orange!15}

\begin{scope}[on background layer]
    \node [fit=(delta1) (mlp1), fill=block1color, draw=cyan!50!black, thick, rounded corners=5pt, inner sep=0.25cm] {};
    \node [fit=(delta2) (mlp2), fill=block2color, draw=green!50!black, thick, rounded corners=5pt, inner sep=0.25cm] {};
    \node [fit=(delta3) (mlp3), fill=block3color, draw=orange!50!black, thick, rounded corners=5pt, inner sep=0.25cm] {};
\end{scope}


\foreach \i in {1,...,6} {
    \coordinate (dest) at ($(delta1.south west)!{(\i-0.5)/6}!(delta1.south east)$);
    \draw[arrow] (timeline-1-\i.north) -- (dest);
}

\foreach \source/\dest in {delta1/mlp1, mlp1/delta2, delta2/mlp2, mlp2/delta3, delta3/mlp3} {
    \foreach \i in {1,...,6} {
        \draw[arrow_inner] ($(\source.north west)!{(\i-0.5)/6}!(\source.north east)$) -- ($(\dest.south west)!{(\i-0.5)/6}!(\dest.south east)$);
    }
}

\foreach \i in {5,6} {
    \coordinate (startarrow) at ($(mlp3.north west)!{(\i-0.5)/6}!(mlp3.north east)$);
    \draw[arrow] (startarrow) -- (startarrow |- output.south);
}

\node[plus_circle] (add2) [left=0.5cm of delta2] {$+$};
\node[plus_circle] (add3) [left=0.5cm of delta3] {$+$};

\node[align=center, left=0.33cm of delta1, blue] (h0_1) {$\mH_0^0$};
\node[align=center, above=0.35cm of add2, blue] (h0_2) {$\mH_0^1$};
\node[align=center, above=0.35cm of add3, blue] (h0_3) {$\mH_0^2$};

\draw[state_arrow] (h0_1.east) -- (delta1.west);
\draw[state_arrow] (h0_2.south) -- (add2.north);
\draw[state_arrow] (h0_3.south) -- (add3.north);

\draw[state_arrow] (add2.east) -- (delta2.west);
\node[blue, right=0.35cm of delta1] (h_out_1) {$\mH_5^0$};
\draw[state_arrow] (delta1.east) -- (h_out_1.west);
\draw[state_arrow] (h_out_1.north) to[out=100, in=-90, looseness=0.8] (add2.south);

\draw[state_arrow] (add3.east) -- (delta3.west);
\node[blue, right=0.35cm of delta2] (h_out_2) {$\mH_5^1$};
\draw[state_arrow] (delta2.east) -- (h_out_2.west);
\draw[state_arrow] (h_out_2.north) to[out=100, in=-90, looseness=0.8] (add3.south);


\coordinate (y4_start) at ($(output.north west)!0.225!(output.north east)$);
\coordinate (y5_start) at ($(output.north west)!0.85!(output.north east)$);

\node[prediction_box] (y4) [above=0.5cm of y4_start] {$\hat{y}_4$};
\node[prediction_box] (y5) [above=0.5cm of y5_start] {$\hat{y}_5$};

\draw[arrow] (y4_start) -- (y4);
\draw[arrow] (y5_start) -- (y5);

\node[left=0.45cm of $(y4)$] {\textbf{PREDICTION}};

\end{tikzpicture}


==> figures/pipeline/training_evaluation_pipeline.tex <==
\definecolor{myblue}{HTML}{007ACC} %
\definecolor{britishracinggreen}{HTML}{004225} %

\centering
\begin{tikzpicture}[
    node distance=0.1cm and 0.2cm,
    box/.style={rectangle, draw, minimum width=1.0cm, minimum height=0.5cm, align=left},
    arrow/.style={->, >=Stealth, thick},
    arrow_2/.style={->, >=Stealth, line width=2pt, draw=myblue},
    label/.style={font=\footnotesize, align=center},
    figure/.style={inner sep=0pt, outer sep=0pt},
    block/.style={rectangle, draw, fill=orange!20, minimum width=2cm, minimum height=0.8cm, align=center, font=\small\bfseries, draw=orange!60, line width=1.5pt},
    title_datagen/.style={font=\Large\bfseries, color=britishracinggreen, align=center, text width=5cm},
    title_arch/.style={font=\Large\bfseries, color=orange, align=center},
    title_eval/.style={font=\Large\bfseries, color=myblue, align=center},
    datagen_box/.style={draw=britishracinggreen, line width=2pt, rounded corners=5pt},
    arch_box/.style={draw=orange, line width=2pt, rounded corners=5pt},
    eval_box/.style={draw=myblue, line width=2pt, rounded corners=5pt, inner sep=6pt}
]

\pgfmathsetmacro{\totalwidth}{16}
\pgfmathsetmacro{\labelwidth}{0.3}
\pgfmathsetmacro{\trainingwidth}{10.5}
\pgfmathsetmacro{\evalwidth}{4.5}
\pgfmathsetmacro{\separator}{\labelwidth + \trainingwidth + 0.4} %

\pgfmathsetmacro{\labelcol}{\labelwidth/2 + 0.3}
\pgfmathsetmacro{\coltwox}{\labelwidth + 2.8}
\pgfmathsetmacro{\colthreex}{\labelwidth + \trainingwidth - 2.2}
\pgfmathsetmacro{\evalcenterx}{\separator + \evalwidth/2}
\pgfmathsetmacro{\separatorOne}{(\coltwox + \colthreex) / 2} %

\pgfmathsetmacro{\rowtopy}{2.5}
\pgfmathsetmacro{\rowmidy}{0}
\pgfmathsetmacro{\rowboty}{-2.5}

\node[title_datagen] (datagen_title) at (2.95, 4.0) {Synthetic Data};
\node[title_arch] (arch_title) at (\colthreex, 4) {Architecture};
\node[title_eval] (eval_title) at ({\evalcenterx}, 4) {GIFT-Eval};

\draw[datagen_box] (0.05, -3.9) rectangle ({\separatorOne - 0.1}, 4.6);
\draw[arch_box] ({\separatorOne + 0.1}, -3.9) rectangle ({\separator - 0.2}, 4.6);
\draw[eval_box] ({\separator}, -3.9) rectangle ({\separator + \evalwidth + 0.2}, 4.6);

\node[label, rotate=90] (gen_label) at ({\labelcol}, {\rowtopy}) {Generators};
\node[label, rotate=90] (aug_label) at ({\labelcol}, {\rowmidy}) {Augmentations};
\node[label, rotate=90] (res_label) at ({\labelcol}, {\rowboty}) {Result};

\pgfmathsetmacro{\coltwowidth}{\trainingwidth/2 - 0.5}
\node[figure] (base_priors) at ({\coltwox}, {\rowtopy}) {
    \includegraphics[width={\coltwowidth cm}, height=2.4cm]{figures/pipeline/synth_data/base_priors_2x3_grid.pdf}
};
\node (aug_pipeline) at ({\coltwox}, {\rowmidy}) {
    \begin{tikzpicture}[
        scale=0.8, node distance=0.2cm and 0.2cm,
        box/.style={rectangle, draw, minimum width=0.8cm, minimum height=0.4cm, align=center, font=\tiny},
        arrow/.style={->, >=Stealth, thick}
    ]
    \node[box] (tsmix1) at (0,1) {TS Mix}; \node[box] (noise) at (1.5,1) {Noise}; \node[box] (quant) at (3,1) {Quant.}; \node[box] (scale) at (4.5,1) {Scale};
    \node[box] (cens) at (4.5,0) {Cens.}; \node[box] (conv) at (3,0) {Conv.}; \node[box] (tsmix2) at (1.5,0) {TS Mix}; \node[box] (nan) at (0,0) {NaN};
    \draw[arrow] (tsmix1) -- (noise); \draw[arrow] (noise) -- (quant); \draw[arrow] (quant) -- (scale);
    \draw[arrow] (scale) -- (cens); \draw[arrow] (cens) -- (conv); \draw[arrow] (conv) -- (tsmix2); \draw[arrow] (tsmix2) -- (nan);
    \end{tikzpicture}
};
\node[figure] (data_aug) at ({\coltwox}, {\rowboty}) {
    \includegraphics[width={\coltwowidth cm}, height=2.4cm]{figures/pipeline/synth_data/data_augmentations_2x2_grid.pdf}
};

\pgfmathsetmacro{\colthreewidth}{\trainingwidth/2 - 0.5}
\node[figure] (history) at ({\colthreex}, {\rowtopy}) {
    \includegraphics[width={\colthreewidth cm}, height=2.4cm, trim={0 0 0 0}, clip=true]{figures/pipeline/training/series_023_history.pdf}
};
\pgfmathsetmacro{\rnnblockwidth}{\colthreewidth * 0.9}
\node[block, minimum width={\rnnblockwidth cm}] (linear_rnn) at (\colthreex, \rowmidy) {
    \textbf{TempoPFN}\\ \scriptsize{Time Series Model}
};
\node[figure] (future) at ({\colthreex}, {\rowboty}) {
    \includegraphics[width={\colthreewidth cm}, height=2.4cm, trim={0 0 0 0}, clip=true]{figures/pipeline/training/series_023_future.pdf}   
};

\draw[arrow] (base_priors.south) .. controls +(-90:0.8cm) and +(90:0.8cm) .. ([xshift=-1.7cm,yshift=0.65cm]aug_pipeline.center);
\draw[arrow] ([xshift=-1.7cm,yshift=-0.65cm]aug_pipeline.center) .. controls +(270:0.8cm) and +(90:0.8cm) .. (data_aug.north);
\draw[arrow_2] (data_aug.east) .. controls +({60:1cm}) and +({240:1.cm}) .. (history.west);
\pgfmathsetmacro{\historywidth}{\colthreewidth}
\pgfmathsetmacro{\arrowspacing}{\historywidth/9}
\foreach \i in {1,2,3,4,5,6,7,8} {
    \pgfmathsetmacro{\xoffset}{-\historywidth/2 + \i * \arrowspacing}
    \draw[arrow] ([xshift=\xoffset cm, yshift=-0.1cm]history.south) -- ([xshift=\xoffset cm, yshift=0.1cm]linear_rnn.north);
}
\pgfmathsetmacro{\futurearrowspacing}{\historywidth/9}
\foreach \i in {1,2,3} {
    \pgfmathsetmacro{\xoffset}{\historywidth/18 + \i * \futurearrowspacing}
    \draw[arrow] ([xshift=\xoffset cm, yshift=-0.1cm]linear_rnn.south) -- ([xshift=\xoffset cm, yshift=0.1cm]future.north);
}

\pgfmathsetmacro{\evalfigwidth}{\evalwidth - 0.2}
\node[figure] (eval_comparisons) at ({\evalcenterx}, 2) {
    \includegraphics[width={\evalfigwidth cm}, height=3.0cm]{figures/pipeline/evaluation/rnd_350_dim1_w1_ch0.pdf}
};
\node[figure] (eval_scores) at ({\evalcenterx}, -1.8) {
    \includegraphics[width={\evalfigwidth cm}]{figures/pipeline/evaluation/gift_eval_bar_plot_normalized_scores.pdf}
};

\end{tikzpicture}

